SpectrumQuant: Spectrum Alignment for LLM Quantization

Orthogonal transforms have emerged as an effective tool for low-bit quantization of large language models (LLMs), as they reshape activation distributions without changing the underlying model function. Existing approaches typically rely either on fixed data-agnostic transforms, such as Hadamard rotations, or on calibration-time optimization of learned rotations. We study rotation selection from first principles and show that maximizing covariance leads to spectral alignment and provides a principled criterion for constructing quantization-friendly orthogonal transforms. Based on this insight, we propose SpectrumQuant, a closed-form rotation method that estimates activation covariance from calibration data and uses it to construct a covariance-aware orthogonal transform for post-training quantization. Our formulation characterizes quantization-friendly rotations as compositions of alignment and mixing components, while recovering Hadamard matrices as a special case. Interestingly, a class of butterfly matrices belongs to this category. In the realm of LLM quantization, SpectrumQuant bridges the gap between data-agnostic structured rotations and learned rotations, providing an effective and efficient data-aware alternative for post-training quantization. Experiments on Llama and Mistral models show that SpectrumQuant is competitive with state-of-the-art rotation strategies while requiring less than one-third of the GPU memory and significantly less time than learned rotations approaches like SpinQuant and DartQuant.

==> rotinv_fig_v3.tex <==
% rotinv_fig_v3.tex -- include with \input{rotinv_fig_v3}
% Needs in preamble: amsmath, tikz (+ arrows.meta), helvet,
% colours wblue/ablue, and \newcommand{\dpx}{0.02cm}
\begin{tikzpicture}[
    x=\dpx, y=-\dpx,
    font=\rmfamily,
    >={Stealth[length=9pt,width=8pt]},
    % ---- fonts ----
    fW/.style={font=\fontsize{20}{24}\selectfont},                    % matrices
    fL/.style={font=\rmfamily\fontsize{16}{19}\selectfont},  % labels
    fT/.style={font=\rmfamily\fontsize{28}{32}\selectfont},  % titles
    fQ/.style={font=\rmfamily\fontsize{12}{14}\selectfont},  % (DE)QUANTIZE
    % ---- node styles ----
    weight/.style={draw=wblue, line width=1.2pt, minimum height=75*\dpx,
                   inner sep=4pt, fW},
    quant/.style={draw, line width=1pt, minimum width=38*\dpx,
                  minimum height=130*\dpx, inner sep=0pt, fQ},
    sqbox/.style={draw, line width=1pt, inner sep=0pt},
    normbox/.style={sqbox, minimum size=56*\dpx,
                    font=\fontsize{15}{17}\selectfont},
    rot/.style={draw, line width=1.5pt, minimum size=46*\dpx, inner sep=0pt,
                font=\fontsize{18}{20}\selectfont},
    blockframe/.style={draw, dashed, line width=1.5pt, rounded corners=20pt},
    normframe/.style={draw, dashed, line width=1pt, rounded corners=8pt},
    % ---- edge styles ----
    main/.style={->, line width=1.5pt},
    qa/.style={->, line width=1.5pt, draw=ablue},
    thin/.style={->, line width=1pt},
    kvdash/.style={->, line width=1pt, dashed},
  ]

% ===============================================================
%  Embedding (tokens enter from below to keep the figure narrow)
% ===============================================================
\node[weight, minimum width=150*\dpx] (emb) at (190,340)
  {$\mathbf{W}_{\mathrm{emb}}\mathbf{R}_1$};
\node[fL] at (190,280) {EMBEDDING};
\node[align=center, font=\rmfamily\fontsize{16}{19}\selectfont]
  (tok) at (190,450) {INPUT TOKENS};
\draw[main] (tok) -- (emb);

\node[font=\fontsize{22}{26}\selectfont] (XR) at (330,340) {$\mathbf{X}\mathbf{R}_1$};
\draw[main] (emb) -- (XR);

% ===============================================================
%  RMSNorm #1
% ===============================================================
\draw[normframe] (390,265) rectangle (512,415);
\node[fL] at (451,242) {RMSNorm};
\node[normbox] (n1) at (424,340) {$\dfrac{\mathbf{x}}{\|\mathbf{x}\|}$};
\node[quant] (q1) at (485,340) {\rotatebox{90}{QUANTIZE}};
\draw[main] (XR) -- (n1);
\draw[thin, >={Stealth[length=6pt,width=5pt]}] (n1) -- (q1);

% ===============================================================
%  Attention
% ===============================================================
\draw[blockframe] (525,160) rectangle (1365,520);
\node[fT] at (935,122) {ATTENTION};

\node[weight, minimum width=150*\dpx] (wq) at (635,225)
  {$\mathbf{R}_1^{\top}\mathbf{W}_q$};
\node[weight, minimum width=150*\dpx] (wk) at (635,340)
  {$\mathbf{R}_1^{\top}\mathbf{W}_k$};
\node[weight, minimum width=170*\dpx] (wv) at (645,455)
  {$\mathbf{R}_1^{\top}\mathbf{W}_v\mathbf{R}_2$};

\node[sqbox, minimum size=80*\dpx,
      font=\rmfamily\fontsize{14}{16}\selectfont]
  (rope) at (780,225) {RoPE};
\node[rot] (r3a) at (848,238) {$\mathbf{R}_3$};
\node[rot] (r3b) at (800,297) {$\mathbf{R}_3$};

\node[sqbox, minimum width=140*\dpx, minimum height=62*\dpx,
      font=\rmfamily\fontsize{22}{26}\selectfont]
  (mhsa) at (975,238) {MHSA};
\node[draw=wblue, line width=1.2pt, minimum width=120*\dpx,
      minimum height=130*\dpx, align=center, inner sep=0pt,
      font=\rmfamily\fontsize{22}{26}\selectfont]
  (kv) at (1006,420) {KV\\Cache};
\node[quant] (qkv) at (924,420) {\rotatebox{90}{QUANTIZE}};
\node[sqbox, minimum width=140*\dpx, minimum height=32*\dpx,
      font=\rmfamily\fontsize{11}{13}\selectfont]
  (deq) at (1006,334) {DEQUANTIZE};
\node[quant] (q2) at (1138,340) {\rotatebox{90}{QUANTIZE}};
\node[weight, minimum width=170*\dpx] (wo) at (1265,340)
  {$\mathbf{R}_2^{\top}\mathbf{W}_o\mathbf{R}_1$};

% quantized activations fan out to q / k / v
\draw[qa] (q1) -- (wk);
\draw[qa, <->] (wv.west) -- (540,455) -- (540,225) -- (wq.west);

% q / k through RoPE and R3
\draw[main] (wq) -- (rope);
\draw[main] (wk.east) -- (760,340) -- (760,265);
\draw[main] (r3a) -- (r3a -| mhsa.west);
\draw[main] (wv.east |- 0,437) -- (885,437) -- (885,240);

% KV-cache path
\draw[kvdash] (r3b.south) -- (800,395) -- (qkv.west |- 0,395);
\draw[kvdash] (wv.east |- 0,465) -- (qkv.west |- 0,465);
\draw[kvdash] (deq.north) -- (deq.north |- mhsa.south);

% attention output
\draw[main] (mhsa.east) -- (1095,238) -- (1095,340) -- (q2.west);
\draw[qa]   (q2) -- (wo);

% ===============================================================
%  RMSNorm #2
% ===============================================================
\draw[normframe] (1400,265) rectangle (1522,415);
\node[fL] at (1461,242) {RMSNorm};
\node[normbox] (n2) at (1434,340) {$\dfrac{\mathbf{x}}{\|\mathbf{x}\|}$};
\node[quant] (q3) at (1495,340) {\rotatebox{90}{QUANTIZE}};
\draw[main] (wo) -- (n2);
\draw[thin, >={Stealth[length=6pt,width=5pt]}] (n2) -- (q3);

% residual 1
\draw[thin] (380,340) -- (380,540) -- (1380,540) -- (1380,340);

% ===============================================================
%  Feed-forward network
% ===============================================================
\draw[blockframe] (1535,160) rectangle (2180,520);
\node[fT] at (1857,122) {FEED-FORWARD NETWORK};

\node[weight, minimum width=155*\dpx] (wg) at (1647,238)
  {$\mathbf{R}_1^{\top}\mathbf{W}_{\mathrm{gate}}$};
\node[weight, minimum width=155*\dpx] (wu) at (1647,441)
  {$\mathbf{R}_1^{\top}\mathbf{W}_{\mathrm{up}}$};
\node[sqbox, minimum size=56*\dpx, font=\fontsize{24}{28}\selectfont]
  (sig) at (1767,238) {$\sigma$};
\node[draw, circle, line width=1.2pt, minimum size=36*\dpx, inner sep=0pt]
  (mul) at (1805,340) {};
\draw[line width=1.2pt] (mul.north east) -- (mul.south west)
                        (mul.north west) -- (mul.south east);
\node[rot] (r4) at (1860,340) {$\mathbf{R}_4$};
\node[quant] (q4) at (1915,340) {\rotatebox{90}{QUANTIZE}};
\node[weight, minimum width=205*\dpx] (wd) at (2060,340)
  {$\mathbf{R}_4^{\top}\mathbf{W}_{\mathrm{down}}\mathbf{R}_1$};

\draw[qa] (q3.east) -- (1550,340) -- (1550,238) -- (wg.west);
\draw[qa] (1550,340) -- (1550,441) -- (wu.west);
\draw[main] (wg) -- (sig);
\draw[main] (sig.east) -- (1805,238) -- (mul.north);
\draw[main] (wu.east) -- (1805,441) -- (mul.south);
\draw[thin, >={Stealth[length=6pt,width=5pt]}] (mul) -- (r4);
\draw[thin, >={Stealth[length=6pt,width=5pt]}] (r4) -- (q4);
\draw[thin, draw=ablue] (q4) -- (wd);

\node[font=\fontsize{22}{26}\selectfont] (YR) at (2272,340) {$\mathbf{Y}\mathbf{R}_1$};
\draw[main] (wd) -- (YR);

% residual 2
\draw[thin] (1390,340) -- (1390,540) -- (2200,540) -- (2200,340);

% ===============================================================
%  Bracket marking the repeated transformer block (x N)
% ===============================================================
\draw[line width=1.2pt] (380,560) -- (380,575) -- (2200,575) -- (2200,560);
\node[font=\fontsize{24}{28}\selectfont, fill=white, inner sep=4pt]
  at (1290,575) {$\times\,N$};

% ===============================================================
%  Final RMSNorm + LM head
% ===============================================================
\draw[normframe] (2342,295) rectangle (2418,385);
\node[fL, align=center] at (2380,250) {Final\\[-2pt]RMSNorm};
\node[normbox] (nf) at (2380,340) {$\dfrac{\mathbf{x}}{\|\mathbf{x}\|}$};
\node[weight, minimum width=160*\dpx] (head) at (2530,340)
  {$\mathbf{R}_1^{\top}\mathbf{W}_{\mathrm{head}}$};
\node[fL] at (2530,280) {LM HEAD};
\node[font=\rmfamily\fontsize{16}{19}\selectfont] (logits) at (2530,450) {LOGITS};

\draw[main] (YR) -- (nf);
\draw[main] (nf) -- (head);
\draw[main] (head) -- (logits);

\end{tikzpicture}

